Towards Robust Time Series Learning via Capacity-Centric Modulation

Sample-level reliability heterogeneity is common in deep time series learning. Standard training pipelines apply a uniform regularization setting to all samples, which can under-regularize corrupted samples and over-restrict clean samples. Common robustness approaches filter observations in data space or impose priors on latent representations. We propose Capacity-Centric Modulation (CCM) as a complementary, sample-adaptive regularization principle. Under this principle, we introduce SACM (Sample-Adaptive Capacity Modulation), a task-agnostic framework that exploits spectral sparsity to assign sample-wise dropout probabilities along internal activation paths. SACM integrates into existing backbones without architectural redesign and preserves the deterministic inference pipeline. Across 301 real-world dataset-backbone pairs covering 9 forecasting, 32 classification, and 4 anomaly-detection datasets, SACM reduces forecasting MSE by 6.7% on average and improves classification accuracy and point-adjusted F1 by 3.04% and 17.05%, respectively, relative to unmodified backbones, with zero test-time overhead.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccccccccccccc}
    \toprule
    \rowcolor{TableHeader}
    \multirow{3}{*}{\textbf{$\sigma$}} & \multirow{3}{*}{\textbf{$H$}} &
    \multicolumn{4}{c}{Informer}& \multicolumn{4}{c}{Crossformer} & \multicolumn{4}{c}{PatchTST}&
    \multicolumn{4}{c}{TimesNet}& \multicolumn{4}{c}{iTransformer} & \multicolumn{4}{c}{TimeMixer} &
    \multicolumn{4}{c}{WPMixer}& \multicolumn{4}{c}{TimeFilter} & \multicolumn{4}{c}{MultiPatchFormer}\\
    \rowcolor{TableSubheader}
    & &
    \multicolumn{4}{c}{\cite{zhou2021informer}}& \multicolumn{4}{c}{\cite{zhang2022crossformer}} & \multicolumn{4}{c}{\cite{nie2023patchtst}}&
    \multicolumn{4}{c}{\cite{wu2023timesnet}}& \multicolumn{4}{c}{\cite{liu2023itransformer}} & \multicolumn{4}{c}{\cite{wang2024timemixer}} &
    \multicolumn{4}{c}{\cite{murad2025wpmixer}}& \multicolumn{4}{c}{\cite{hutimefilter}} & \multicolumn{4}{c}{\cite{naghashi2025multiscale}}\\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10} \cmidrule(lr){11-14}\cmidrule(lr){15-18} \cmidrule(lr){19-22} \cmidrule(lr){23-26} \cmidrule(lr){27-30}\cmidrule(lr){31-34} \cmidrule(lr){35-38}
    \rowcolor{TableSubheader}
    & &
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}} &
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}} &
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}} &
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}} &
    \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}\\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10} \cmidrule(lr){11-14}\cmidrule(lr){15-18} \cmidrule(lr){19-22} \cmidrule(lr){23-26} \cmidrule(lr){27-30}\cmidrule(lr){31-34} \cmidrule(lr){35-38}
    \rowcolor{TableSubheader}
    & & MSE& MAE& MSE& MAE& MSE& MAE& MSE&MAE& MSE& MAE& MSE&MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE \\
    \midrule

    \multirow{6}*{\rotatebox{90}{0.1}}
      & 96 & \underline{1.214} & \underline{0.854} & \textbf{0.695} & \textbf{0.683} & \underline{0.260} & \underline{0.377} & \textbf{0.227} & \textbf{0.352} & \textbf{0.262} & \underline{0.381} & \textbf{0.262} & \textbf{0.377} & \underline{0.476} & \underline{0.556} & \textbf{0.472} & \textbf{0.550} & \underline{0.260} & \underline{0.375} & \textbf{0.255} & \textbf{0.371} & \underline{0.261} & \underline{0.378} & \textbf{0.260} & \textbf{0.377} & \underline{0.258} & \underline{0.374} & \textbf{0.253} & \textbf{0.367} & \underline{0.267} & \underline{0.380} & \textbf{0.264} & \textbf{0.379} & \underline{0.267} & \underline{0.383} & \textbf{0.255} & \textbf{0.375} \\

      & 192 & \underline{0.811} & \underline{0.722} & \textbf{0.479} & \textbf{0.561} & \underline{0.475} & \underline{0.511} & \textbf{0.405} & \textbf{0.478} & \underline{0.603} & \underline{0.595} & \textbf{0.586} & \textbf{0.589} & \underline{0.957} & \underline{0.797} & \textbf{0.949} & \textbf{0.791} & \underline{0.567} & \underline{0.564} & \textbf{0.564} & \textbf{0.563} & \underline{0.608} & \underline{0.590} & \textbf{0.601} & \textbf{0.587} & \underline{0.593} & \underline{0.583} & \textbf{0.567} & \textbf{0.563} & \underline{0.594} & \underline{0.591} & \textbf{0.569} & \textbf{0.569} & \underline{0.612} & \underline{0.580} & \textbf{0.565} & \textbf{0.568} \\

      & 336 & \underline{0.723} & \underline{0.688} & \textbf{0.436} & \textbf{0.535} & \underline{0.516} & \underline{0.537} & \textbf{0.403} & \textbf{0.493} & \underline{0.661} & \underline{0.635} & \textbf{0.632} & \textbf{0.620} & \underline{1.052} & \underline{0.845} & \textbf{1.015} & \textbf{0.827} & \underline{0.623} & \underline{0.609} & \textbf{0.618} & \textbf{0.606} & \underline{0.651} & \textbf{0.620} & \textbf{0.647} & \textbf{0.620} & \underline{0.654} & \underline{0.628} & \textbf{0.621} & \textbf{0.605} & \underline{0.646} & \underline{0.621} & \textbf{0.646} & \textbf{0.619} & \underline{0.640} & \textbf{0.620} & \textbf{0.639} & \textbf{0.620} \\

      & 720 & \underline{1.114} & \underline{0.837} & \textbf{0.445} & \textbf{0.543} & \underline{0.549} & \underline{0.582} & \textbf{0.507} & \textbf{0.562} & \underline{0.644} & \underline{0.632} & \textbf{0.635} & \textbf{0.629} & \underline{1.122} & \underline{0.855} & \textbf{0.957} & \textbf{0.788} & \underline{0.642} & \underline{0.629} & \textbf{0.639} & \textbf{0.624} & \underline{0.659} & \textbf{0.631} & \textbf{0.652} & \textbf{0.631} & \underline{0.651} & \underline{0.623} & \textbf{0.637} & \textbf{0.622} & \underline{0.662} & \underline{0.641} & \textbf{0.641} & \textbf{0.633} & \underline{0.668} & \underline{0.651} & \textbf{0.633} & \textbf{0.621} \\

    \cmidrule{2-38}
      & Avg & \underline{0.966} & \underline{0.775} & \textbf{0.514} & \textbf{0.581} & \underline{0.450} & \underline{0.502} & \textbf{0.386} & \textbf{0.471} & \underline{0.542} & \underline{0.561} & \textbf{0.529} & \textbf{0.554} & \underline{0.902} & \underline{0.763} & \textbf{0.848} & \textbf{0.739} & \underline{0.523} & \underline{0.544} & \textbf{0.519} & \textbf{0.541} & \underline{0.545} & \underline{0.555} & \textbf{0.540} & \textbf{0.554} & \underline{0.539} & \underline{0.552} & \textbf{0.519} & \textbf{0.539} & \underline{0.543} & \underline{0.558} & \textbf{0.530} & \textbf{0.550} & \underline{0.547} & \underline{0.558} & \textbf{0.523} & \textbf{0.546} \\

      & \textbf{Improv.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{46.8} & \res{25.1} & \multicolumn{2}{c}{-} & \res{14.3} & \res{6.1} & \multicolumn{2}{c}{-} & \res{2.5} & \res{1.2} & \multicolumn{2}{c}{-} & \res{5.9} & \res{3.2} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.6} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.2} & \multicolumn{2}{c}{-} & \res{3.6} & \res{2.3} & \multicolumn{2}{c}{-} & \res{2.3} & \res{1.5} & \multicolumn{2}{c}{-} & \res{4.3} & \res{2.2} \\
    \midrule

    \multirow{6}*{\rotatebox{90}{0.3}}
      & 96 & \underline{1.281} & \underline{0.875} & \textbf{0.693} & \textbf{0.679} & \underline{0.243} & \underline{0.373} & \textbf{0.209} & \textbf{0.334} & \underline{0.282} & \underline{0.401} & \textbf{0.273} & \textbf{0.393} & \underline{0.486} & \underline{0.565} & \textbf{0.458} & \textbf{0.545} & \underline{0.278} & \underline{0.392} & \textbf{0.274} & \textbf{0.388} & \textbf{0.273} & \underline{0.391} & \textbf{0.273} & \textbf{0.387} & \underline{0.279} & \underline{0.387} & \textbf{0.272} & \textbf{0.383} & \underline{0.290} & \underline{0.402} & \textbf{0.287} & \textbf{0.401} & \underline{0.281} & \underline{0.398} & \textbf{0.277} & \textbf{0.392} \\

      & 192 & \underline{0.813} & \underline{0.724} & \textbf{0.473} & \textbf{0.558} & \underline{0.500} & \underline{0.515} & \textbf{0.395} & \textbf{0.468} & \underline{0.628} & \underline{0.611} & \textbf{0.593} & \textbf{0.589} & \underline{0.929} & \underline{0.789} & \textbf{0.927} & \textbf{0.787} & \underline{0.609} & \underline{0.592} & \textbf{0.605} & \textbf{0.588} & \underline{0.620} & \underline{0.599} & \textbf{0.616} & \textbf{0.595} & \underline{0.628} & \underline{0.598} & \textbf{0.601} & \textbf{0.582} & \underline{0.641} & \underline{0.621} & \textbf{0.632} & \textbf{0.618} & \textbf{0.614} & \textbf{0.592} & \textbf{0.614} & \textbf{0.592} \\

      & 336 & \underline{0.718} & \underline{0.686} & \textbf{0.436} & \textbf{0.533} & \underline{0.513} & \underline{0.537} & \textbf{0.430} & \textbf{0.510} & \underline{0.709} & \underline{0.660} & \textbf{0.649} & \textbf{0.633} & \underline{0.994} & \underline{0.816} & \textbf{0.966} & \textbf{0.809} & \underline{0.661} & \underline{0.635} & \textbf{0.652} & \textbf{0.627} & \underline{0.660} & \underline{0.629} & \textbf{0.655} & \textbf{0.628} & \underline{0.655} & \underline{0.628} & \textbf{0.647} & \textbf{0.623} & \underline{0.694} & \underline{0.654} & \textbf{0.689} & \textbf{0.651} & \underline{0.686} & \underline{0.644} & \textbf{0.666} & \textbf{0.635} \\

      & 720 & \underline{1.102} & \underline{0.833} & \textbf{0.425} & \textbf{0.536} & \underline{0.499} & \underline{0.554} & \textbf{0.479} & \textbf{0.543} & \underline{0.664} & \underline{0.646} & \textbf{0.656} & \textbf{0.642} & \underline{0.980} & \underline{0.802} & \textbf{0.934} & \textbf{0.780} & \underline{0.667} & \underline{0.646} & \textbf{0.661} & \textbf{0.636} & \underline{0.661} & \underline{0.641} & \textbf{0.659} & \textbf{0.635} & \underline{0.663} & \underline{0.639} & \textbf{0.653} & \textbf{0.631} & \underline{0.683} & \underline{0.655} & \textbf{0.678} & \textbf{0.653} & \underline{0.654} & \underline{0.637} & \textbf{0.643} & \textbf{0.631} \\

    \cmidrule{2-38}
      & Avg & \underline{0.978} & \underline{0.779} & \textbf{0.507} & \textbf{0.577} & \underline{0.439} & \underline{0.495} & \textbf{0.378} & \textbf{0.464} & \underline{0.571} & \underline{0.580} & \textbf{0.543} & \textbf{0.564} & \underline{0.847} & \underline{0.743} & \textbf{0.821} & \textbf{0.730} & \underline{0.554} & \underline{0.566} & \textbf{0.548} & \textbf{0.560} & \underline{0.553} & \underline{0.565} & \textbf{0.551} & \textbf{0.561} & \underline{0.556} & \underline{0.563} & \textbf{0.543} & \textbf{0.554} & \underline{0.577} & \underline{0.583} & \textbf{0.572} & \textbf{0.581} & \underline{0.559} & \underline{0.568} & \textbf{0.550} & \textbf{0.562} \\

      & \textbf{Improv.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{48.2} & \res{26.0} & \multicolumn{2}{c}{-} & \res{13.8} & \res{6.3} & \multicolumn{2}{c}{-} & \res{4.9} & \res{2.6} & \multicolumn{2}{c}{-} & \res{3.1} & \res{1.7} & \multicolumn{2}{c}{-} & \res{1.0} & \res{1.1} & \multicolumn{2}{c}{-} & \res{0.5} & \res{0.7} & \multicolumn{2}{c}{-} & \res{2.3} & \res{1.5} & \multicolumn{2}{c}{-} & \res{1.0} & \res{0.4} & \multicolumn{2}{c}{-} & \res{1.6} & \res{0.9} \\
    \midrule

    \multirow{6}*{\rotatebox{90}{0.5}}
      & 96 & \underline{1.195} & \underline{0.846} & \textbf{0.664} & \textbf{0.665} & \underline{0.251} & \underline{0.376} & \textbf{0.212} & \textbf{0.344} & \underline{0.289} & \underline{0.408} & \textbf{0.288} & \textbf{0.403} & \underline{0.452} & \underline{0.545} & \textbf{0.446} & \textbf{0.541} & \underline{0.287} & \underline{0.398} & \textbf{0.282} & \textbf{0.396} & \underline{0.281} & \underline{0.394} & \textbf{0.279} & \textbf{0.393} & \underline{0.284} & \underline{0.392} & \textbf{0.278} & \textbf{0.388} & \underline{0.299} & \underline{0.414} & \textbf{0.298} & \textbf{0.409} & \underline{0.282} & \underline{0.400} & \textbf{0.281} & \textbf{0.399} \\

      & 192 & \underline{0.782} & \underline{0.709} & \textbf{0.446} & \textbf{0.541} & \underline{0.518} & \underline{0.524} & \textbf{0.411} & \textbf{0.483} & \underline{0.624} & \underline{0.610} & \textbf{0.618} & \textbf{0.609} & \underline{0.897} & \underline{0.779} & \textbf{0.874} & \textbf{0.767} & \underline{0.619} & \underline{0.603} & \textbf{0.612} & \textbf{0.598} & \underline{0.628} & \underline{0.607} & \textbf{0.620} & \textbf{0.604} & \underline{0.623} & \underline{0.594} & \textbf{0.612} & \textbf{0.591} & \underline{0.653} & \underline{0.631} & \textbf{0.636} & \textbf{0.621} & \underline{0.655} & \underline{0.624} & \textbf{0.609} & \textbf{0.601} \\

      & 336 & \underline{0.702} & \underline{0.676} & \textbf{0.449} & \textbf{0.549} & \underline{0.487} & \underline{0.530} & \textbf{0.447} & \textbf{0.518} & \underline{0.694} & \underline{0.661} & \textbf{0.663} & \textbf{0.645} & \underline{0.977} & \underline{0.807} & \textbf{0.945} & \textbf{0.803} & \underline{0.672} & \underline{0.651} & \textbf{0.659} & \textbf{0.638} & \underline{0.664} & \underline{0.636} & \textbf{0.660} & \textbf{0.634} & \underline{0.661} & \underline{0.634} & \textbf{0.658} & \textbf{0.632} & \underline{0.696} & \underline{0.668} & \textbf{0.695} & \textbf{0.668} & \underline{0.712} & \underline{0.674} & \textbf{0.657} & \textbf{0.641} \\

      & 720 & \underline{1.064} & \underline{0.819} & \textbf{0.418} & \textbf{0.528} & \textbf{0.468} & \textbf{0.537} & \underline{0.493} & \underline{0.562} & \underline{0.683} & \underline{0.656} & \textbf{0.656} & \textbf{0.643} & \underline{0.936} & \underline{0.783} & \textbf{0.912} & \textbf{0.772} & \underline{0.666} & \underline{0.649} & \textbf{0.663} & \textbf{0.648} & \underline{0.659} & \underline{0.641} & \textbf{0.651} & \textbf{0.632} & \underline{0.658} & \underline{0.634} & \textbf{0.650} & \textbf{0.631} & \underline{0.691} & \underline{0.661} & \textbf{0.683} & \textbf{0.659} & \underline{0.675} & \underline{0.655} & \textbf{0.651} & \textbf{0.636} \\

    \cmidrule{2-38}
      & Avg & \underline{0.936} & \underline{0.762} & \textbf{0.494} & \textbf{0.571} & \underline{0.431} & \underline{0.492} & \textbf{0.391} & \textbf{0.477} & \underline{0.573} & \underline{0.584} & \textbf{0.556} & \textbf{0.575} & \underline{0.816} & \underline{0.729} & \textbf{0.794} & \textbf{0.721} & \underline{0.561} & \underline{0.575} & \textbf{0.554} & \textbf{0.570} & \underline{0.558} & \underline{0.570} & \textbf{0.552} & \textbf{0.566} & \underline{0.556} & \underline{0.563} & \textbf{0.550} & \textbf{0.560} & \underline{0.585} & \underline{0.594} & \textbf{0.578} & \textbf{0.589} & \underline{0.581} & \underline{0.588} & \textbf{0.550} & \textbf{0.569} \\

      & \textbf{Improv.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{47.2} & \res{25.1} & \multicolumn{2}{c}{-} & \res{9.3} & \res{3.1} & \multicolumn{2}{c}{-} & \res{2.8} & \res{1.5} & \multicolumn{2}{c}{-} & \res{2.6} & \res{1.1} & \multicolumn{2}{c}{-} & \res{1.2} & \res{0.9} & \multicolumn{2}{c}{-} & \res{1.0} & \res{0.7} & \multicolumn{2}{c}{-} & \res{1.2} & \res{0.5} & \multicolumn{2}{c}{-} & \res{1.1} & \res{0.7} & \multicolumn{2}{c}{-} & \res{5.4} & \res{3.3} \\
    \midrule

    \multirow{6}*{\rotatebox{90}{0.7}}
      & 96 & \underline{0.943} & \underline{0.758} & \textbf{0.624} & \textbf{0.648} & \underline{0.245} & \underline{0.367} & \textbf{0.206} & \textbf{0.338} & \underline{0.298} & \underline{0.409} & \textbf{0.287} & \textbf{0.401} & \underline{0.476} & \underline{0.566} & \textbf{0.444} & \textbf{0.543} & \underline{0.290} & \underline{0.402} & \textbf{0.285} & \textbf{0.397} & \underline{0.288} & \underline{0.397} & \textbf{0.280} & \textbf{0.392} & \underline{0.280} & \underline{0.390} & \textbf{0.277} & \textbf{0.389} & \underline{0.296} & \underline{0.412} & \textbf{0.292} & \textbf{0.407} & \underline{0.288} & \underline{0.400} & \textbf{0.287} & \textbf{0.399} \\

      & 192 & \underline{0.687} & \underline{0.667} & \textbf{0.433} & \textbf{0.536} & \underline{0.403} & \underline{0.469} & \textbf{0.384} & \textbf{0.467} & \underline{0.652} & \underline{0.626} & \textbf{0.628} & \textbf{0.612} & \underline{0.853} & \underline{0.762} & \textbf{0.837} & \textbf{0.751} & \underline{0.626} & \underline{0.621} & \textbf{0.609} & \textbf{0.602} & \underline{0.622} & \textbf{0.602} & \textbf{0.618} & \textbf{0.602} & \underline{0.606} & \underline{0.590} & \textbf{0.598} & \textbf{0.588} & \underline{0.655} & \underline{0.634} & \textbf{0.645} & \textbf{0.629} & \underline{0.662} & \underline{0.632} & \textbf{0.601} & \textbf{0.604} \\

      & 336 & \underline{0.671} & \underline{0.661} & \textbf{0.414} & \textbf{0.526} & \underline{0.462} & \underline{0.515} & \textbf{0.414} & \textbf{0.497} & \underline{0.677} & \underline{0.655} & \textbf{0.675} & \textbf{0.652} & \underline{0.906} & \underline{0.785} & \textbf{0.883} & \textbf{0.773} & \underline{0.658} & \underline{0.648} & \textbf{0.655} & \textbf{0.647} & \underline{0.656} & \textbf{0.634} & \textbf{0.654} & \textbf{0.634} & \underline{0.650} & \underline{0.631} & \textbf{0.643} & \textbf{0.624} & \underline{0.680} & \underline{0.662} & \textbf{0.679} & \textbf{0.661} & \underline{0.684} & \underline{0.660} & \textbf{0.658} & \textbf{0.644} \\

      & 720 & \underline{1.061} & \underline{0.818} & \textbf{0.411} & \textbf{0.522} & \underline{0.534} & \underline{0.572} & \textbf{0.477} & \textbf{0.438} & \underline{0.658} & \underline{0.646} & \textbf{0.653} & \textbf{0.642} & \underline{0.904} & \underline{0.770} & \textbf{0.887} & \textbf{0.761} & \underline{0.649} & \underline{0.642} & \textbf{0.647} & \textbf{0.641} & \underline{0.643} & \underline{0.634} & \textbf{0.639} & \textbf{0.629} & \textbf{0.632} & \textbf{0.624} & \textbf{0.632} & \textbf{0.624} & \underline{0.673} & \underline{0.656} & \textbf{0.669} & \textbf{0.653} & \underline{0.658} & \underline{0.648} & \textbf{0.654} & \textbf{0.646} \\

    \cmidrule{2-38}
      & Avg & \underline{0.841} & \underline{0.726} & \textbf{0.470} & \textbf{0.558} & \underline{0.411} & \underline{0.481} & \textbf{0.370} & \textbf{0.435} & \underline{0.571} & \underline{0.584} & \textbf{0.561} & \textbf{0.577} & \underline{0.785} & \underline{0.721} & \textbf{0.763} & \textbf{0.707} & \underline{0.556} & \underline{0.578} & \textbf{0.549} & \textbf{0.572} & \underline{0.552} & \underline{0.567} & \textbf{0.548} & \textbf{0.564} & \underline{0.542} & \underline{0.559} & \textbf{0.537} & \textbf{0.556} & \underline{0.576} & \underline{0.591} & \textbf{0.571} & \textbf{0.588} & \underline{0.573} & \underline{0.585} & \textbf{0.550} & \textbf{0.573} \\

      & \textbf{Improv.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{44.0} & \res{23.1} & \multicolumn{2}{c}{-} & \res{9.9} & \res{9.5} & \multicolumn{2}{c}{-} & \res{1.8} & \res{1.2} & \multicolumn{2}{c}{-} & \res{2.8} & \res{1.9} & \multicolumn{2}{c}{-} & \res{1.2} & \res{1.1} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.4} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.4} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.5} & \multicolumn{2}{c}{-} & \res{4.0} & \res{2.0} \\
    \midrule

    \multirow{6}*{\rotatebox{90}{0.9}}
      & 96 & \underline{1.093} & \underline{0.808} & \textbf{0.617} & \textbf{0.640} & \underline{0.240} & \underline{0.361} & \textbf{0.200} & \textbf{0.335} & \underline{0.286} & \underline{0.401} & \textbf{0.281} & \textbf{0.400} & \underline{0.453} & \underline{0.553} & \textbf{0.426} & \textbf{0.539} & \underline{0.283} & \underline{0.404} & \textbf{0.279} & \textbf{0.395} & \underline{0.277} & \underline{0.391} & \textbf{0.275} & \textbf{0.389} & \textbf{0.271} & \underline{0.386} & \textbf{0.271} & \textbf{0.385} & \underline{0.287} & \underline{0.408} & \textbf{0.286} & \textbf{0.402} & \textbf{0.286} & \underline{0.402} & \underline{0.286} & \textbf{0.398} \\

      & 192 & \underline{0.652} & \underline{0.650} & \textbf{0.400} & \textbf{0.514} & \underline{0.434} & \underline{0.486} & \textbf{0.401} & \textbf{0.469} & \underline{0.624} & \underline{0.613} & \textbf{0.611} & \textbf{0.609} & \underline{0.801} & \underline{0.739} & \textbf{0.793} & \textbf{0.732} & \underline{0.601} & \underline{0.611} & \textbf{0.598} & \textbf{0.610} & \underline{0.606} & \underline{0.597} & \textbf{0.597} & \textbf{0.595} & \underline{0.577} & \underline{0.581} & \textbf{0.573} & \textbf{0.579} & \underline{0.638} & \underline{0.627} & \textbf{0.631} & \textbf{0.624} & \underline{0.635} & \underline{0.628} & \textbf{0.591} & \textbf{0.598} \\

      & 336 & \underline{0.629} & \underline{0.640} & \textbf{0.386} & \textbf{0.502} & \underline{0.447} & \underline{0.506} & \textbf{0.392} & \textbf{0.487} & \underline{0.647} & \underline{0.641} & \textbf{0.641} & \textbf{0.640} & \underline{0.863} & \underline{0.766} & \textbf{0.842} & \textbf{0.757} & \underline{0.633} & \textbf{0.637} & \textbf{0.630} & \textbf{0.637} & \underline{0.635} & \underline{0.625} & \textbf{0.633} & \textbf{0.624} & \underline{0.622} & \underline{0.611} & \textbf{0.618} & \textbf{0.610} & \underline{0.658} & \underline{0.649} & \textbf{0.650} & \textbf{0.648} & \underline{0.670} & \underline{0.656} & \textbf{0.666} & \textbf{0.650} \\

      & 720 & \underline{0.939} & \underline{0.767} & \textbf{0.453} & \textbf{0.545} & \underline{0.516} & \underline{0.561} & \textbf{0.448} & \textbf{0.537} & \underline{0.652} & \underline{0.643} & \textbf{0.625} & \textbf{0.631} & \underline{0.850} & \underline{0.746} & \textbf{0.806} & \textbf{0.727} & \underline{0.622} & \underline{0.629} & \textbf{0.620} & \textbf{0.628} & \underline{0.626} & \underline{0.626} & \textbf{0.619} & \textbf{0.621} & \underline{0.604} & \underline{0.611} & \textbf{0.603} & \textbf{0.610} & \underline{0.637} & \underline{0.638} & \textbf{0.632} & \textbf{0.634} & \underline{0.628} & \underline{0.632} & \textbf{0.622} & \textbf{0.630} \\

    \cmidrule{2-38}
      & Avg & \underline{0.828} & \underline{0.716} & \textbf{0.464} & \textbf{0.550} & \underline{0.409} & \underline{0.479} & \textbf{0.360} & \textbf{0.457} & \underline{0.552} & \underline{0.575} & \textbf{0.539} & \textbf{0.570} & \underline{0.742} & \underline{0.701} & \textbf{0.717} & \textbf{0.689} & \underline{0.535} & \underline{0.570} & \textbf{0.532} & \textbf{0.568} & \underline{0.536} & \underline{0.560} & \textbf{0.531} & \textbf{0.557} & \underline{0.518} & \underline{0.547} & \textbf{0.516} & \textbf{0.546} & \underline{0.555} & \underline{0.581} & \textbf{0.550} & \textbf{0.577} & \underline{0.555} & \underline{0.580} & \textbf{0.541} & \textbf{0.569} \\

      & \textbf{Improv.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{44.0} & \res{23.2} & \multicolumn{2}{c}{-} & \res{12.0} & \res{4.5} & \multicolumn{2}{c}{-} & \res{2.3} & \res{0.8} & \multicolumn{2}{c}{-} & \res{3.4} & \res{1.7} & \multicolumn{2}{c}{-} & \res{0.6} & \res{0.5} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.4} & \multicolumn{2}{c}{-} & \res{0.4} & \res{0.2} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.6} & \multicolumn{2}{c}{-} & \res{2.5} & \res{1.8} \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccccccccccccccccccccccccccc}
    \toprule
    \rowcolor{TableHeader}
    \multirow{3}{*}{\textbf{Dataset}} & \multirow{3}{*}{\textbf{$H$}} &
    \multicolumn{4}{c}{Informer}& \multicolumn{4}{c}{Crossformer} & \multicolumn{4}{c}{PatchTST}&
    \multicolumn{4}{c}{TimesNet}& \multicolumn{4}{c}{iTransformer} & \multicolumn{4}{c}{TimeMixer} &
    \multicolumn{4}{c}{WPMixer}& \multicolumn{4}{c}{TimeFilter} & \multicolumn{4}{c}{MultiPatchFormer}\\
    \rowcolor{TableSubheader}
    & &
    \multicolumn{4}{c}{\cite{zhou2021informer}}& \multicolumn{4}{c}{\cite{zhang2022crossformer}} & \multicolumn{4}{c}{\cite{nie2023patchtst}}&
    \multicolumn{4}{c}{\cite{wu2023timesnet}}& \multicolumn{4}{c}{\cite{liu2023itransformer}} & \multicolumn{4}{c}{\cite{wang2024timemixer}} &
    \multicolumn{4}{c}{\cite{murad2025wpmixer}}& \multicolumn{4}{c}{\cite{hutimefilter}} & \multicolumn{4}{c}{\cite{naghashi2025multiscale}}\\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){19-22}\cmidrule(lr){23-26}\cmidrule(lr){27-30}\cmidrule(lr){31-34}\cmidrule(lr){35-38}
    \rowcolor{TableSubheader}
    & & \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}}&     \multicolumn{2}{c}{Raw}& \multicolumn{2}{c}{\tableoursheader\textbf{+\method}} \\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){19-22}\cmidrule(lr){23-26}\cmidrule(lr){27-30}\cmidrule(lr){31-34}\cmidrule(lr){35-38}
    \rowcolor{TableSubheader}
    & & MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE& MSE& MAE \\
    \midrule
    % === ETTh1 ===
    \multirow{6}*{\rotatebox{90}{\textit{ETTh1}}}
      & 96 & \underline{1.569} & \underline{0.902} & \textbf{1.305} & \textbf{0.833} & \underline{0.394} & \underline{0.404} & \textbf{0.384} & \textbf{0.397} & \underline{0.394} & \underline{0.392} & \textbf{0.383} & \textbf{0.390} & \underline{0.488} & \underline{0.475} & \textbf{0.456} & \textbf{0.454} & \underline{0.384} & \underline{0.391} & \textbf{0.382} & \textbf{0.390} & \underline{0.401} & \underline{0.395} & \textbf{0.388} & \textbf{0.387} & \underline{0.388} & \underline{0.386} & \textbf{0.386} & \textbf{0.385} & \underline{0.390} & \underline{0.390} & \textbf{0.387} & \textbf{0.388} & \textbf{0.391} & \textbf{0.383} & \underline{0.395} & \underline{0.385} \\
      & 192 & \underline{1.410} & \underline{0.856} & \textbf{1.063} & \textbf{0.732} & \underline{0.436} & \underline{0.431} & \textbf{0.427} & \textbf{0.421} & \underline{0.447} & \underline{0.423} & \textbf{0.443} & \textbf{0.422} & \underline{0.513} & \underline{0.478} & \textbf{0.509} & \textbf{0.475} & \underline{0.438} & \textbf{0.422} & \textbf{0.437} & \textbf{0.422} & \underline{0.443} & \underline{0.420} & \textbf{0.437} & \textbf{0.419} & \underline{0.420} & \textbf{0.441} & \textbf{0.419} & \underline{0.442} & \textbf{0.420} & \underline{0.443} & \underline{0.421} & \textbf{0.440} & \textbf{0.421} & \textbf{0.429} & \textbf{0.421} & \textbf{0.429} \\
      & 336 & \underline{1.221} & \underline{0.762} & \textbf{0.981} & \textbf{0.673} & \underline{0.471} & \underline{0.453} & \textbf{0.463} & \textbf{0.446} & \underline{0.490} & \underline{0.444} & \textbf{0.480} & \textbf{0.440} & \underline{0.581} & \underline{0.505} & \textbf{0.565} & \textbf{0.496} & \textbf{0.487} & \textbf{0.446} & \textbf{0.487} & \textbf{0.446} & \textbf{0.492} & \textbf{0.441} & \textbf{0.492} & \textbf{0.441} & \underline{0.448} & \underline{0.492} & \textbf{0.447} & \textbf{0.490} & \underline{0.441} & \underline{0.488} & \textbf{0.438} & \textbf{0.484} & \textbf{0.441} & \underline{0.474} & \textbf{0.441} & \textbf{0.471} \\
      & 720 & \underline{1.147} & \underline{0.773} & \textbf{0.960} & \textbf{0.734} & \underline{0.495} & \underline{0.493} & \textbf{0.490} & \textbf{0.490} & \underline{0.506} & \underline{0.470} & \textbf{0.477} & \textbf{0.464} & \underline{0.556} & \underline{0.509} & \textbf{0.549} & \textbf{0.506} & \underline{0.481} & \textbf{0.466} & \textbf{0.475} & \textbf{0.466} & \underline{0.496} & \underline{0.460} & \textbf{0.493} & \textbf{0.459} & \textbf{0.470} & \underline{0.501} & \underline{0.471} & \textbf{0.500} & \underline{0.462} & \underline{0.486} & \textbf{0.461} & \textbf{0.485} & \underline{0.463} & \underline{0.477} & \textbf{0.460} & \textbf{0.469} \\
    \cmidrule{2-38}
      & Avg & \underline{1.337} & \underline{0.823} & \textbf{1.077} & \textbf{0.743} & \underline{0.449} & \underline{0.445} & \textbf{0.441} & \textbf{0.439} & \underline{0.459} & \underline{0.432} & \textbf{0.446} & \textbf{0.429} & \underline{0.534} & \underline{0.492} & \textbf{0.520} & \textbf{0.483} & \underline{0.448} & \underline{0.431} & \textbf{0.445} & \textbf{0.431} & \underline{0.458} & \underline{0.429} & \textbf{0.453} & \textbf{0.427} & \underline{0.431} & \underline{0.455} & \textbf{0.431} & \textbf{0.454} & \underline{0.428} & \underline{0.452} & \textbf{0.427} & \textbf{0.449} & \textbf{0.429} & \underline{0.441} & \underline{0.429} & \textbf{0.439} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{19.4} & \res{9.7} & \multicolumn{2}{c}{-} & \res{1.8} & \res{1.5} & \multicolumn{2}{c}{-} & \res{2.8} & \res{0.8} & \multicolumn{2}{c}{-} & \res{2.8} & \res{1.8} & \multicolumn{2}{c}{-} & \res{0.5} & \res{0.1} & \multicolumn{2}{c}{-} & \res{1.1} & \res{0.5} & \multicolumn{2}{c}{-} & \res{0.2} & \res{0.2} & \multicolumn{2}{c}{-} & \res{0.4} & \res{0.6} & \multicolumn{2}{c}{-} & \bes{0.1} & \res{0.5} \\
    \midrule
    % === ETTh2 ===
    \multirow{6}*{\rotatebox{90}{\textit{ETTh2}}}
      & 96 & \underline{5.257} & \underline{1.710} & \textbf{2.659} & \textbf{1.243} & \underline{0.339} & \underline{0.395} & \textbf{0.306} & \textbf{0.354} & \underline{0.293} & \underline{0.338} & \textbf{0.288} & \textbf{0.333} & \underline{0.448} & \underline{0.428} & \textbf{0.405} & \textbf{0.409} & \underline{0.298} & \underline{0.340} & \textbf{0.296} & \textbf{0.338} & \underline{0.297} & \underline{0.338} & \textbf{0.293} & \textbf{0.337} & \underline{0.290} & \underline{0.337} & \textbf{0.285} & \textbf{0.334} & \textbf{0.291} & \textbf{0.338} & \textbf{0.291} & \textbf{0.338} & \underline{0.315} & \underline{0.356} & \textbf{0.300} & \textbf{0.344} \\
      & 192 & \underline{3.400} & \underline{1.336} & \textbf{1.389} & \textbf{0.776} & \underline{0.438} & \underline{0.440} & \textbf{0.388} & \textbf{0.411} & \underline{0.376} & \underline{0.391} & \textbf{0.369} & \textbf{0.386} & \underline{0.520} & \underline{0.470} & \textbf{0.472} & \textbf{0.446} & \underline{0.374} & \underline{0.388} & \textbf{0.372} & \textbf{0.387} & \underline{0.375} & \underline{0.390} & \textbf{0.373} & \textbf{0.388} & \underline{0.366} & \underline{0.385} & \textbf{0.363} & \textbf{0.383} & \underline{0.381} & \underline{0.393} & \textbf{0.369} & \textbf{0.386} & \underline{0.378} & \underline{0.394} & \textbf{0.376} & \textbf{0.393} \\
      & 336 & \underline{1.004} & \underline{0.720} & \textbf{0.692} & \textbf{0.642} & \underline{0.491} & \underline{0.488} & \textbf{0.434} & \textbf{0.443} & \underline{0.425} & \underline{0.431} & \textbf{0.419} & \textbf{0.425} & \underline{0.497} & \underline{0.475} & \textbf{0.493} & \textbf{0.473} & \underline{0.433} & \underline{0.430} & \textbf{0.429} & \textbf{0.429} & \underline{0.435} & \underline{0.434} & \textbf{0.415} & \textbf{0.425} & \underline{0.419} & \underline{0.426} & \textbf{0.417} & \textbf{0.425} & \underline{0.421} & \underline{0.430} & \textbf{0.418} & \textbf{0.427} & \underline{0.431} & \underline{0.435} & \textbf{0.422} & \textbf{0.431} \\
      & 720 & \underline{0.969} & \underline{0.713} & \textbf{0.830} & \textbf{0.648} & \underline{1.913} & \underline{1.072} & \textbf{1.378} & \textbf{0.878} & \underline{0.441} & \underline{0.450} & \textbf{0.437} & \textbf{0.448} & \underline{0.456} & \underline{0.465} & \textbf{0.455} & \textbf{0.461} & \underline{0.432} & \underline{0.443} & \textbf{0.428} & \textbf{0.441} & \textbf{0.437} & \textbf{0.447} & \textbf{0.437} & \textbf{0.447} & \underline{0.434} & \textbf{0.443} & \textbf{0.428} & \textbf{0.443} & \underline{0.431} & \underline{0.444} & \textbf{0.429} & \textbf{0.443} & \underline{0.454} & \underline{0.459} & \textbf{0.438} & \textbf{0.450} \\
    \cmidrule{2-38}
      & Avg & \underline{2.657} & \underline{1.120} & \textbf{1.392} & \textbf{0.827} & \underline{0.795} & \underline{0.599} & \textbf{0.626} & \textbf{0.521} & \underline{0.384} & \underline{0.403} & \textbf{0.378} & \textbf{0.398} & \underline{0.480} & \underline{0.460} & \textbf{0.456} & \textbf{0.447} & \underline{0.384} & \underline{0.400} & \textbf{0.381} & \textbf{0.399} & \underline{0.386} & \underline{0.402} & \textbf{0.380} & \textbf{0.399} & \underline{0.377} & \underline{0.398} & \textbf{0.373} & \textbf{0.396} & \underline{0.381} & \underline{0.401} & \textbf{0.377} & \textbf{0.399} & \underline{0.395} & \underline{0.411} & \textbf{0.384} & \textbf{0.405} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{47.6} & \res{26.1} & \multicolumn{2}{c}{-} & \res{21.2} & \res{12.9} & \multicolumn{2}{c}{-} & \res{1.4} & \res{1.1} & \multicolumn{2}{c}{-} & \res{5.0} & \res{2.7} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.4} & \multicolumn{2}{c}{-} & \res{1.7} & \res{0.7} & \multicolumn{2}{c}{-} & \res{1.1} & \res{0.4} & \multicolumn{2}{c}{-} & \res{1.1} & \res{0.7} & \multicolumn{2}{c}{-} & \res{2.7} & \res{1.6} \\
    \midrule
    % === ETTm1 ===
    \multirow{6}*{\rotatebox{90}{\textit{ETTm1}}}
      & 96 & \underline{1.502} & \underline{0.870} & \textbf{1.224} & \textbf{0.788} & \underline{0.345} & \underline{0.362} & \textbf{0.329} & \textbf{0.355} & \underline{0.327} & \textbf{0.348} & \textbf{0.326} & \textbf{0.348} & \underline{0.455} & \underline{0.439} & \textbf{0.446} & \textbf{0.434} & \underline{0.330} & \underline{0.351} & \textbf{0.329} & \textbf{0.350} & \underline{0.318} & \underline{0.342} & \textbf{0.316} & \textbf{0.341} & \underline{0.318} & \textbf{0.343} & \textbf{0.316} & \underline{0.343} & \underline{0.321} & \underline{0.344} & \textbf{0.320} & \textbf{0.343} & \underline{0.330} & \underline{0.356} & \textbf{0.326} & \textbf{0.353} \\
      & 192 & \underline{1.264} & \underline{0.792} & \textbf{1.211} & \textbf{0.744} & \underline{0.378} & \underline{0.381} & \textbf{0.374} & \textbf{0.378} & \underline{0.374} & \textbf{0.370} & \textbf{0.371} & \textbf{0.370} & \underline{0.524} & \underline{0.472} & \textbf{0.513} & \textbf{0.468} & \textbf{0.379} & \textbf{0.376} & \textbf{0.379} & \textbf{0.376} & \underline{0.373} & \underline{0.372} & \textbf{0.371} & \textbf{0.367} & \underline{0.371} & \underline{0.372} & \textbf{0.371} & \textbf{0.370} & \underline{0.375} & \underline{0.372} & \textbf{0.373} & \textbf{0.371} & \underline{0.384} & \underline{0.384} & \textbf{0.382} & \textbf{0.383} \\
      & 336 & \underline{1.453} & \underline{0.827} & \textbf{1.171} & \textbf{0.729} & \underline{0.430} & \underline{0.411} & \textbf{0.407} & \textbf{0.401} & \underline{0.406} & \underline{0.395} & \textbf{0.403} & \textbf{0.392} & \underline{0.543} & \underline{0.489} & \textbf{0.540} & \textbf{0.488} & \underline{0.416} & \textbf{0.399} & \textbf{0.415} & \textbf{0.399} & \underline{0.407} & \underline{0.394} & \textbf{0.406} & \textbf{0.392} & \underline{0.404} & \underline{0.393} & \textbf{0.398} & \textbf{0.391} & \underline{0.409} & \underline{0.395} & \textbf{0.406} & \textbf{0.394} & \underline{0.413} & \textbf{0.406} & \textbf{0.411} & \textbf{0.406} \\
      & 720 & \underline{1.700} & \underline{0.929} & \textbf{1.170} & \textbf{0.780} & \underline{0.498} & \underline{0.463} & \textbf{0.464} & \textbf{0.434} & \underline{0.477} & \underline{0.433} & \textbf{0.471} & \textbf{0.430} & \underline{0.554} & \underline{0.495} & \textbf{0.548} & \textbf{0.488} & \underline{0.473} & \textbf{0.433} & \textbf{0.472} & \textbf{0.433} & \underline{0.474} & \underline{0.432} & \textbf{0.473} & \textbf{0.430} & \underline{0.473} & \underline{0.431} & \textbf{0.466} & \textbf{0.431} & \textbf{0.473} & \textbf{0.432} & \textbf{0.473} & \textbf{0.432} & \underline{0.481} & \underline{0.440} & \textbf{0.477} & \textbf{0.437} \\
    \cmidrule{2-38}
      & Avg & \underline{1.480} & \underline{0.855} & \textbf{1.194} & \textbf{0.760} & \underline{0.413} & \underline{0.404} & \textbf{0.394} & \textbf{0.392} & \underline{0.396} & \underline{0.387} & \textbf{0.393} & \textbf{0.385} & \underline{0.519} & \underline{0.474} & \textbf{0.512} & \textbf{0.470} & \underline{0.399} & \underline{0.390} & \textbf{0.399} & \textbf{0.390} & \underline{0.393} & \underline{0.385} & \textbf{0.392} & \textbf{0.383} & \underline{0.391} & \underline{0.385} & \textbf{0.388} & \textbf{0.384} & \underline{0.394} & \underline{0.386} & \textbf{0.393} & \textbf{0.385} & \underline{0.402} & \underline{0.397} & \textbf{0.399} & \textbf{0.395} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{19.3} & \res{11.0} & \multicolumn{2}{c}{-} & \res{4.7} & \res{3.0} & \multicolumn{2}{c}{-} & \res{0.8} & \res{0.4} & \multicolumn{2}{c}{-} & \res{1.4} & \res{0.9} & \multicolumn{2}{c}{-} & \res{0.2} & \res{0.1} & \multicolumn{2}{c}{-} & \res{0.4} & \res{0.6} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.4} & \multicolumn{2}{c}{-} & \res{0.4} & \res{0.2} & \multicolumn{2}{c}{-} & \res{0.7} & \res{0.4} \\
    \midrule
    % === ETTm2 ===
    \multirow{6}*{\rotatebox{90}{\textit{ETTm2}}}
      & 96 & \underline{8.137} & \underline{2.167} & \textbf{5.555} & \textbf{1.739} & \underline{0.181} & \textbf{0.264} & \textbf{0.178} & \textbf{0.264} & \textbf{0.175} & \textbf{0.252} & \textbf{0.175} & \textbf{0.252} & \underline{0.207} & \textbf{0.282} & \textbf{0.206} & \textbf{0.282} & \textbf{0.180} & \underline{0.257} & \textbf{0.180} & \textbf{0.256} & \textbf{0.173} & \textbf{0.250} & \textbf{0.173} & \textbf{0.250} & \textbf{0.172} & \underline{0.251} & \textbf{0.172} & \textbf{0.250} & \underline{0.175} & \underline{0.254} & \textbf{0.175} & \textbf{0.254} & \underline{0.176} & \underline{0.256} & \textbf{0.175} & \textbf{0.255} \\
      & 192 & \underline{4.557} & \underline{1.490} & \textbf{0.333} & \textbf{0.413} & \textbf{0.237} & \textbf{0.306} & \underline{0.244} & \underline{0.311} & \textbf{0.240} & \textbf{0.296} & \textbf{0.240} & \textbf{0.296} & \textbf{0.289} & \textbf{0.332} & \textbf{0.289} & \textbf{0.332} & \textbf{0.245} & \textbf{0.298} & \textbf{0.245} & \textbf{0.298} & \textbf{0.239} & \textbf{0.295} & \textbf{0.239} & \textbf{0.295} & \underline{0.237} & \underline{0.294} & \textbf{0.236} & \textbf{0.293} & \textbf{0.240} & \underline{0.297} & \textbf{0.240} & \textbf{0.297} & \underline{0.246} & \underline{0.303} & \textbf{0.243} & \textbf{0.301} \\
      & 336 & \underline{0.351} & \underline{0.429} & \textbf{0.268} & \textbf{0.350} & \textbf{0.313} & \textbf{0.367} & \underline{0.331} & \underline{0.380} & \textbf{0.301} & \textbf{0.335} & \textbf{0.301} & \textbf{0.335} & \underline{0.362} & \underline{0.378} & \textbf{0.359} & \textbf{0.376} & \underline{0.305} & \textbf{0.336} & \textbf{0.304} & \textbf{0.336} & \textbf{0.300} & \textbf{0.333} & \textbf{0.300} & \textbf{0.333} & \textbf{0.295} & \textbf{0.332} & \textbf{0.295} & \textbf{0.332} & \underline{0.307} & \underline{0.339} & \textbf{0.306} & \textbf{0.338} & \underline{0.304} & \underline{0.339} & \textbf{0.302} & \textbf{0.338} \\
      & 720 & \underline{0.384} & \textbf{0.425} & \textbf{0.381} & \underline{0.451} & \underline{0.784} & \underline{0.642} & \textbf{0.650} & \textbf{0.556} & \textbf{0.402} & \textbf{0.394} & \textbf{0.402} & \textbf{0.394} & \underline{0.534} & \underline{0.463} & \textbf{0.510} & \textbf{0.451} & \textbf{0.406} & \textbf{0.394} & \textbf{0.406} & \textbf{0.394} & \textbf{0.398} & \textbf{0.391} & \textbf{0.398} & \textbf{0.391} & \underline{0.395} & \underline{0.391} & \textbf{0.394} & \textbf{0.390} & \textbf{0.410} & \textbf{0.396} & \textbf{0.410} & \textbf{0.396} & \underline{0.412} & \underline{0.402} & \textbf{0.409} & \textbf{0.401} \\
    \cmidrule{2-38}
      & Avg & \underline{3.357} & \underline{1.128} & \textbf{1.634} & \textbf{0.738} & \underline{0.379} & \underline{0.395} & \textbf{0.351} & \textbf{0.378} & \textbf{0.279} & \textbf{0.319} & \textbf{0.279} & \textbf{0.319} & \underline{0.348} & \underline{0.364} & \textbf{0.341} & \textbf{0.360} & \underline{0.284} & \underline{0.321} & \textbf{0.284} & \textbf{0.321} & \textbf{0.277} & \textbf{0.317} & \textbf{0.277} & \textbf{0.317} & \underline{0.275} & \underline{0.317} & \textbf{0.274} & \textbf{0.316} & \underline{0.283} & \underline{0.321} & \textbf{0.283} & \textbf{0.321} & \underline{0.284} & \underline{0.325} & \textbf{0.282} & \textbf{0.324} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{51.3} & \res{34.5} & \multicolumn{2}{c}{-} & \res{7.4} & \res{4.3} & \multicolumn{2}{c}{-} & \res{0.0} & \res{0.0} & \multicolumn{2}{c}{-} & \res{2.0} & \res{1.0} & \multicolumn{2}{c}{-} & \res{0.1} & \res{0.1} & \multicolumn{2}{c}{-} & \res{0.0} & \res{0.0} & \multicolumn{2}{c}{-} & \res{0.2} & \res{0.2} & \multicolumn{2}{c}{-} & \res{0.1} & \res{0.1} & \multicolumn{2}{c}{-} & \res{0.7} & \res{0.4} \\
    \midrule
    % === Weather ===
    \multirow{6}*{\rotatebox{90}{\textit{Weather}}}
      & 96 & \underline{1.094} & \underline{0.753} & \textbf{0.763} & \textbf{0.596} & \underline{0.166} & \underline{0.204} & \textbf{0.162} & \textbf{0.200} & \underline{0.173} & \underline{0.208} & \textbf{0.165} & \textbf{0.202} & \textbf{0.181} & \textbf{0.227} & \underline{0.184} & \underline{0.230} & \underline{0.185} & \underline{0.217} & \textbf{0.177} & \textbf{0.209} & \underline{0.180} & \underline{0.226} & \textbf{0.164} & \textbf{0.202} & \textbf{0.162} & \underline{0.200} & \textbf{0.162} & \textbf{0.199} & \underline{0.162} & \underline{0.201} & \textbf{0.158} & \textbf{0.197} & \underline{0.168} & \underline{0.203} & \textbf{0.165} & \textbf{0.199} \\
      & 192 & \underline{0.294} & \underline{0.328} & \textbf{0.236} & \textbf{0.286} & \underline{0.208} & \underline{0.244} & \textbf{0.205} & \textbf{0.240} & \underline{0.215} & \underline{0.248} & \textbf{0.210} & \textbf{0.243} & \underline{0.246} & \underline{0.283} & \textbf{0.245} & \textbf{0.281} & \underline{0.235} & \underline{0.258} & \textbf{0.232} & \textbf{0.256} & \underline{0.246} & \underline{0.282} & \textbf{0.209} & \textbf{0.242} & \underline{0.208} & \underline{0.241} & \textbf{0.207} & \textbf{0.240} & \underline{0.210} & \underline{0.244} & \textbf{0.208} & \textbf{0.241} & \underline{0.217} & \underline{0.248} & \textbf{0.214} & \textbf{0.245} \\
      & 336 & \underline{0.260} & \underline{0.312} & \textbf{0.257} & \textbf{0.304} & \underline{0.260} & \underline{0.286} & \textbf{0.259} & \textbf{0.285} & \textbf{0.269} & \underline{0.288} & \textbf{0.269} & \textbf{0.286} & \underline{0.311} & \underline{0.324} & \textbf{0.305} & \textbf{0.321} & \underline{0.291} & \underline{0.299} & \textbf{0.287} & \textbf{0.296} & \underline{0.309} & \underline{0.323} & \textbf{0.263} & \textbf{0.281} & \underline{0.263} & \underline{0.282} & \textbf{0.262} & \textbf{0.281} & \underline{0.266} & \underline{0.285} & \textbf{0.265} & \textbf{0.284} & \underline{0.272} & \underline{0.289} & \textbf{0.271} & \textbf{0.288} \\
      & 720 & \underline{0.289} & \underline{0.336} & \textbf{0.267} & \textbf{0.305} & \underline{0.331} & \textbf{0.339} & \textbf{0.330} & \textbf{0.339} & \underline{0.345} & \underline{0.337} & \textbf{0.343} & \textbf{0.334} & \underline{0.417} & \underline{0.387} & \textbf{0.403} & \textbf{0.378} & \textbf{0.362} & \textbf{0.345} & \textbf{0.362} & \textbf{0.345} & \underline{0.395} & \underline{0.375} & \textbf{0.339} & \textbf{0.332} & \underline{0.341} & \underline{0.333} & \textbf{0.339} & \textbf{0.332} & \underline{0.346} & \underline{0.337} & \textbf{0.345} & \textbf{0.336} & \underline{0.351} & \underline{0.341} & \textbf{0.349} & \textbf{0.340} \\
    \cmidrule{2-38}
      & Avg & \underline{0.484} & \underline{0.432} & \textbf{0.381} & \textbf{0.373} & \underline{0.241} & \underline{0.268} & \textbf{0.239} & \textbf{0.266} & \underline{0.251} & \underline{0.270} & \textbf{0.247} & \textbf{0.266} & \underline{0.289} & \underline{0.305} & \textbf{0.284} & \textbf{0.302} & \underline{0.268} & \underline{0.280} & \textbf{0.265} & \textbf{0.276} & \underline{0.282} & \underline{0.301} & \textbf{0.244} & \textbf{0.264} & \underline{0.243} & \underline{0.264} & \textbf{0.242} & \textbf{0.263} & \underline{0.246} & \underline{0.267} & \textbf{0.244} & \textbf{0.264} & \underline{0.252} & \underline{0.270} & \textbf{0.250} & \textbf{0.268} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{21.4} & \res{13.8} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.8} & \multicolumn{2}{c}{-} & \res{1.5} & \res{1.5} & \multicolumn{2}{c}{-} & \res{1.6} & \res{0.9} & \multicolumn{2}{c}{-} & \res{1.4} & \res{1.2} & \multicolumn{2}{c}{-} & \res{13.7} & \res{12.4} & \multicolumn{2}{c}{-} & \res{0.4} & \res{0.4} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.8} & \multicolumn{2}{c}{-} & \res{1.0} & \res{0.9} \\
    \midrule
    % === Electricity ===
    \multirow{6}*{\rotatebox{90}{\textit{Electricity}}}
      & 96 & \underline{1.478} & \underline{0.965} & \textbf{1.162} & \textbf{0.832} & \underline{0.192} & \underline{0.267} & \textbf{0.191} & \textbf{0.264} & \underline{0.194} & \underline{0.268} & \textbf{0.184} & \textbf{0.262} & \underline{0.174} & \underline{0.279} & \textbf{0.169} & \textbf{0.274} & \underline{0.193} & \underline{0.267} & \textbf{0.187} & \textbf{0.219} & \textbf{0.195} & \textbf{0.263} & \underline{0.196} & \underline{0.264} & \underline{0.183} & \underline{0.262} & \textbf{0.174} & \textbf{0.256} & \textbf{0.203} & \textbf{0.274} & \textbf{0.203} & \textbf{0.274} & \underline{0.319} & \underline{0.380} & \textbf{0.291} & \textbf{0.366} \\
      & 192 & \underline{1.540} & \underline{0.982} & \textbf{0.264} & \textbf{0.333} & \underline{0.198} & \underline{0.275} & \textbf{0.194} & \textbf{0.273} & \underline{0.199} & \underline{0.276} & \textbf{0.189} & \textbf{0.268} & \underline{0.188} & \underline{0.288} & \textbf{0.186} & \textbf{0.287} & \textbf{0.198} & \underline{0.275} & \textbf{0.198} & \textbf{0.256} & \textbf{0.193} & \underline{0.267} & \underline{0.194} & \textbf{0.266} & \underline{0.191} & \underline{0.270} & \textbf{0.181} & \textbf{0.263} & \textbf{0.201} & \textbf{0.277} & \textbf{0.201} & \textbf{0.277} & \underline{0.204} & \underline{0.278} & \textbf{0.203} & \textbf{0.276} \\
      & 336 & \underline{1.412} & \underline{0.951} & \textbf{0.263} & \textbf{0.332} & \underline{0.214} & \underline{0.295} & \textbf{0.211} & \textbf{0.290} & \underline{0.214} & \underline{0.292} & \textbf{0.213} & \textbf{0.291} & \underline{0.210} & \underline{0.307} & \textbf{0.208} & \textbf{0.305} & \underline{0.214} & \underline{0.292} & \textbf{0.212} & \textbf{0.290} & \textbf{0.209} & \textbf{0.283} & \textbf{0.209} & \textbf{0.283} & \underline{0.208} & \underline{0.286} & \textbf{0.198} & \textbf{0.281} & \textbf{0.217} & \textbf{0.295} & \textbf{0.217} & \textbf{0.295} & \underline{0.394} & \underline{0.435} & \textbf{0.348} & \textbf{0.406} \\
      & 720 & \underline{1.682} & \underline{1.058} & \textbf{0.267} & \textbf{0.340} & \underline{0.249} & \underline{0.324} & \textbf{0.248} & \textbf{0.323} & \underline{0.255} & \underline{0.326} & \textbf{0.254} & \textbf{0.324} & \underline{0.252} & \underline{0.341} & \textbf{0.249} & \textbf{0.338} & \underline{0.257} & \underline{0.327} & \textbf{0.256} & \textbf{0.326} & \underline{0.249} & \textbf{0.315} & \textbf{0.248} & \textbf{0.315} & \underline{0.250} & \underline{0.320} & \textbf{0.240} & \textbf{0.314} & \textbf{0.260} & \textbf{0.330} & \textbf{0.260} & \textbf{0.330} & \underline{0.362} & \underline{0.416} & \textbf{0.344} & \textbf{0.406} \\
    \cmidrule{2-38}
      & Avg & \underline{1.528} & \underline{0.989} & \textbf{0.489} & \textbf{0.459} & \underline{0.213} & \underline{0.290} & \textbf{0.211} & \textbf{0.287} & \underline{0.215} & \underline{0.290} & \textbf{0.210} & \textbf{0.286} & \underline{0.206} & \underline{0.304} & \textbf{0.203} & \textbf{0.301} & \underline{0.215} & \underline{0.290} & \textbf{0.213} & \textbf{0.273} & \textbf{0.211} & \textbf{0.282} & \underline{0.212} & \textbf{0.282} & \underline{0.208} & \underline{0.284} & \textbf{0.198} & \textbf{0.278} & \textbf{0.220} & \textbf{0.294} & \textbf{0.220} & \textbf{0.294} & \underline{0.320} & \underline{0.377} & \textbf{0.297} & \textbf{0.364} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{68.0} & \res{53.6} & \multicolumn{2}{c}{-} & \res{1.1} & \res{0.9} & \multicolumn{2}{c}{-} & \res{2.6} & \res{1.5} & \multicolumn{2}{c}{-} & \res{1.5} & \res{0.9} & \multicolumn{2}{c}{-} & \res{1.0} & \res{6.0} & \multicolumn{2}{c}{-} & \bes{0.1} & \res{0.0} & \multicolumn{2}{c}{-} & \res{4.7} & \res{2.1} & \multicolumn{2}{c}{-} & \res{0.0} & \res{0.0} & \multicolumn{2}{c}{-} & \res{7.2} & \res{3.6} \\
    \midrule
    % === ILI ===
    \multirow{6}*{\rotatebox{90}{\textit{ILI}}}
      & 24 & \underline{7.005} & \underline{1.868} & \textbf{6.235} & \textbf{1.713} & \underline{4.736} & \underline{1.480} & \textbf{4.555} & \textbf{1.419} & \underline{3.633} & \underline{1.079} & \textbf{2.599} & \textbf{0.955} & \underline{9.241} & \underline{1.389} & \textbf{7.288} & \textbf{1.336} & \underline{3.507} & \underline{1.071} & \textbf{3.068} & \textbf{1.025} & \underline{3.124} & \underline{1.136} & \textbf{3.116} & \textbf{1.135} & \underline{3.173} & \underline{1.022} & \textbf{3.018} & \textbf{0.987} & \underline{1.903} & \underline{0.859} & \textbf{1.720} & \textbf{0.821} & \underline{2.933} & \underline{0.938} & \textbf{2.110} & \textbf{0.897} \\
      & 36 & \underline{7.201} & \underline{1.898} & \textbf{5.927} & \textbf{1.743} & \underline{5.153} & \underline{1.561} & \textbf{4.115} & \textbf{1.375} & \underline{4.019} & \underline{1.192} & \textbf{3.620} & \textbf{1.152} & \underline{7.371} & \underline{1.438} & \textbf{5.751} & \textbf{1.336} & \underline{3.974} & \underline{1.152} & \textbf{3.841} & \textbf{1.133} & \underline{3.538} & \underline{1.214} & \textbf{3.455} & \textbf{1.190} & \underline{3.720} & \underline{1.147} & \textbf{3.701} & \textbf{1.129} & \underline{2.896} & \underline{1.044} & \textbf{2.369} & \textbf{0.962} & \underline{3.178} & \textbf{1.044} & \textbf{2.914} & \underline{1.056} \\
      & 48 & \underline{7.173} & \underline{1.920} & \textbf{6.348} & \textbf{1.784} & \underline{5.244} & \underline{1.576} & \textbf{4.031} & \textbf{1.359} & \underline{2.939} & \underline{1.099} & \textbf{2.874} & \textbf{1.093} & \underline{4.175} & \underline{1.237} & \textbf{3.272} & \textbf{1.120} & \underline{2.513} & \underline{1.005} & \textbf{2.468} & \textbf{0.991} & \textbf{3.055} & \underline{1.130} & \underline{3.064} & \textbf{1.129} & \underline{2.709} & \underline{1.046} & \textbf{2.596} & \textbf{1.018} & \underline{2.466} & \underline{0.974} & \textbf{2.461} & \textbf{0.968} & \underline{2.802} & \textbf{1.001} & \textbf{2.722} & \underline{1.036} \\
      & 60 & \underline{7.140} & \underline{1.916} & \textbf{6.429} & \textbf{1.846} & \underline{5.006} & \underline{1.550} & \textbf{4.584} & \textbf{1.471} & \underline{2.695} & \underline{1.071} & \textbf{2.674} & \textbf{1.057} & \underline{3.392} & \underline{1.149} & \textbf{3.177} & \textbf{1.101} & \underline{2.657} & \underline{1.049} & \textbf{2.598} & \textbf{1.043} & \underline{3.010} & \underline{1.114} & \textbf{2.967} & \textbf{1.113} & \underline{2.722} & \underline{1.044} & \textbf{2.591} & \textbf{1.017} & \underline{2.361} & \underline{0.983} & \textbf{2.342} & \textbf{0.975} & \textbf{2.303} & \textbf{0.982} & \underline{2.452} & \underline{1.015} \\
    \cmidrule{2-38}
      & Avg & \underline{7.130} & \underline{1.901} & \textbf{6.235} & \textbf{1.772} & \underline{5.035} & \underline{1.542} & \textbf{4.321} & \textbf{1.406} & \underline{3.321} & \underline{1.110} & \textbf{2.942} & \textbf{1.064} & \underline{6.045} & \underline{1.303} & \textbf{4.872} & \textbf{1.223} & \underline{3.163} & \underline{1.069} & \textbf{2.994} & \textbf{1.048} & \underline{3.182} & \underline{1.148} & \textbf{3.151} & \textbf{1.142} & \underline{3.081} & \underline{1.065} & \textbf{2.977} & \textbf{1.038} & \underline{2.407} & \underline{0.965} & \textbf{2.223} & \textbf{0.931} & \underline{2.804} & \textbf{0.991} & \textbf{2.550} & \underline{1.001} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{12.6} & \res{6.8} & \multicolumn{2}{c}{-} & \res{14.2} & \res{8.8} & \multicolumn{2}{c}{-} & \res{11.4} & \res{4.1} & \multicolumn{2}{c}{-} & \res{19.4} & \res{6.1} & \multicolumn{2}{c}{-} & \res{5.3} & \res{2.0} & \multicolumn{2}{c}{-} & \res{1.0} & \res{0.6} & \multicolumn{2}{c}{-} & \res{3.4} & \res{2.5} & \multicolumn{2}{c}{-} & \res{7.6} & \res{3.5} & \multicolumn{2}{c}{-} & \res{9.1} & \bes{1.0} \\
    \midrule
    % === Exchange Rate ===
    \multirow{6}*{\rotatebox{90}{\scalebox{0.95}{\tiny\textit{Exchange Rate}}}}
      & 96 & \underline{4.411} & \underline{1.676} & \textbf{2.078} & \textbf{1.050} & \underline{0.287} & \textbf{0.358} & \textbf{0.284} & \textbf{0.358} & \textbf{0.107} & \underline{0.230} & \textbf{0.107} & \textbf{0.229} & \underline{0.130} & \underline{0.263} & \textbf{0.129} & \textbf{0.262} & \underline{0.103} & \underline{0.228} & \textbf{0.103} & \textbf{0.227} & \underline{0.102} & \textbf{0.224} & \textbf{0.101} & \textbf{0.224} & \underline{0.102} & \underline{0.224} & \textbf{0.098} & \textbf{0.220} & \underline{0.108} & \underline{0.232} & \textbf{0.105} & \textbf{0.229} & \textbf{0.113} & \textbf{0.239} & \underline{0.113} & \underline{0.239} \\
      & 192 & \underline{2.849} & \underline{1.232} & \textbf{1.178} & \textbf{0.782} & \underline{0.578} & \underline{0.527} & \textbf{0.530} & \textbf{0.510} & \underline{0.216} & \underline{0.334} & \textbf{0.215} & \textbf{0.333} & \textbf{0.233} & \textbf{0.361} & \underline{0.233} & \underline{0.361} & \underline{0.206} & \underline{0.327} & \textbf{0.205} & \textbf{0.326} & \textbf{0.204} & \textbf{0.325} & \textbf{0.204} & \textbf{0.325} & \underline{0.204} & \underline{0.325} & \textbf{0.201} & \textbf{0.320} & \underline{0.213} & \underline{0.332} & \textbf{0.210} & \textbf{0.328} & \textbf{0.225} & \textbf{0.346} & \underline{0.225} & \underline{0.346} \\
      & 336 & \underline{3.091} & \underline{1.301} & \textbf{1.216} & \textbf{0.813} & \underline{1.005} & \underline{0.708} & \textbf{0.839} & \textbf{0.659} & \underline{0.434} & \underline{0.477} & \textbf{0.423} & \textbf{0.473} & \textbf{0.415} & \textbf{0.482} & \underline{0.416} & \underline{0.483} & \underline{0.405} & \underline{0.468} & \textbf{0.394} & \textbf{0.458} & \underline{0.385} & \textbf{0.450} & \textbf{0.384} & \textbf{0.450} & \underline{0.393} & \underline{0.454} & \textbf{0.391} & \textbf{0.453} & \underline{0.396} & \underline{0.456} & \textbf{0.394} & \textbf{0.455} & \underline{0.494} & \underline{0.509} & \textbf{0.413} & \textbf{0.472} \\
      & 720 & \underline{3.782} & \underline{1.432} & \textbf{1.265} & \textbf{0.855} & \underline{1.863} & \underline{1.035} & \textbf{1.749} & \textbf{0.978} & \underline{1.074} & \underline{0.786} & \textbf{1.032} & \textbf{0.772} & \underline{1.135} & \textbf{0.806} & \textbf{1.128} & \underline{0.812} & \underline{1.090} & \underline{0.798} & \textbf{1.052} & \textbf{0.780} & \underline{1.087} & \underline{0.786} & \textbf{1.076} & \textbf{0.782} & \underline{1.081} & \underline{0.792} & \textbf{1.073} & \textbf{0.786} & \underline{1.068} & \underline{0.788} & \textbf{1.065} & \textbf{0.781} & \underline{1.274} & \underline{0.850} & \textbf{1.127} & \textbf{0.797} \\
    \cmidrule{2-38}
      & Avg & \underline{3.533} & \underline{1.410} & \textbf{1.434} & \textbf{0.875} & \underline{0.933} & \underline{0.657} & \textbf{0.851} & \textbf{0.626} & \underline{0.458} & \underline{0.457} & \textbf{0.444} & \textbf{0.452} & \underline{0.478} & \textbf{0.478} & \textbf{0.477} & \underline{0.479} & \underline{0.451} & \underline{0.455} & \textbf{0.438} & \textbf{0.448} & \underline{0.445} & \underline{0.446} & \textbf{0.441} & \textbf{0.445} & \underline{0.445} & \underline{0.449} & \textbf{0.441} & \textbf{0.445} & \underline{0.446} & \underline{0.452} & \textbf{0.444} & \textbf{0.448} & \underline{0.526} & \underline{0.486} & \textbf{0.469} & \textbf{0.463} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{59.4} & \res{38.0} & \multicolumn{2}{c}{-} & \res{8.9} & \res{4.7} & \multicolumn{2}{c}{-} & \res{2.9} & \res{1.1} & \multicolumn{2}{c}{-} & \res{0.3} & \bes{0.3} & \multicolumn{2}{c}{-} & \res{2.8} & \res{1.6} & \multicolumn{2}{c}{-} & \res{0.7} & \res{0.2} & \multicolumn{2}{c}{-} & \res{0.9} & \res{0.9} & \multicolumn{2}{c}{-} & \res{0.6} & \res{0.8} & \multicolumn{2}{c}{-} & \res{10.8} & \res{4.6} \\
    \midrule
    % === ECG ===
    \multirow{6}*{\rotatebox{90}{\textit{ECG}}}
      & 36 & \underline{1.742} & \underline{1.109} & \textbf{1.151} & \textbf{0.723} & \underline{0.568} & \underline{0.437} & \textbf{0.523} & \textbf{0.415} & \underline{0.611} & \underline{0.458} & \textbf{0.574} & \textbf{0.436} & \underline{0.637} & \underline{0.469} & \textbf{0.627} & \textbf{0.463} & \underline{0.611} & \underline{0.455} & \textbf{0.572} & \textbf{0.439} & \textbf{0.561} & \underline{0.434} & \textbf{0.561} & \textbf{0.432} & \underline{0.597} & \underline{0.444} & \textbf{0.529} & \textbf{0.413} & \underline{0.600} & \underline{0.447} & \textbf{0.597} & \textbf{0.443} & \underline{0.605} & \underline{0.450} & \textbf{0.564} & \textbf{0.433} \\
      & 72 & \underline{1.167} & \underline{0.728} & \textbf{0.922} & \textbf{0.634} & \underline{0.715} & \underline{0.520} & \textbf{0.692} & \textbf{0.509} & \underline{0.730} & \underline{0.521} & \textbf{0.706} & \textbf{0.509} & \underline{0.717} & \underline{0.520} & \textbf{0.716} & \textbf{0.518} & \underline{0.731} & \underline{0.521} & \textbf{0.722} & \textbf{0.516} & \textbf{0.688} & \textbf{0.501} & \textbf{0.688} & \textbf{0.501} & \underline{0.711} & \underline{0.510} & \textbf{0.678} & \textbf{0.492} & \underline{0.713} & \underline{0.510} & \textbf{0.705} & \textbf{0.506} & \underline{0.731} & \underline{0.522} & \textbf{0.722} & \textbf{0.516} \\
      & 144 & \underline{1.183} & \underline{0.748} & \textbf{1.097} & \textbf{0.728} & \underline{0.774} & \underline{0.553} & \textbf{0.737} & \textbf{0.537} & \underline{0.801} & \underline{0.561} & \textbf{0.775} & \textbf{0.547} & \underline{0.782} & \underline{0.555} & \textbf{0.777} & \textbf{0.553} & \underline{0.825} & \underline{0.573} & \textbf{0.806} & \textbf{0.564} & \underline{0.772} & \underline{0.545} & \textbf{0.766} & \textbf{0.542} & \underline{0.767} & \underline{0.543} & \textbf{0.754} & \textbf{0.535} & \underline{0.785} & \underline{0.552} & \textbf{0.778} & \textbf{0.548} & \underline{0.799} & \underline{0.561} & \textbf{0.792} & \textbf{0.558} \\
      & 288 & \underline{1.134} & \underline{0.717} & \textbf{1.040} & \textbf{0.688} & \underline{0.786} & \underline{0.563} & \textbf{0.776} & \textbf{0.560} & \underline{0.859} & \underline{0.591} & \textbf{0.833} & \textbf{0.578} & \underline{0.842} & \underline{0.583} & \textbf{0.838} & \textbf{0.581} & \underline{0.882} & \underline{0.600} & \textbf{0.861} & \textbf{0.593} & \underline{0.837} & \underline{0.580} & \textbf{0.825} & \textbf{0.572} & \underline{0.825} & \underline{0.575} & \textbf{0.815} & \textbf{0.568} & \underline{0.849} & \underline{0.586} & \textbf{0.839} & \textbf{0.580} & \underline{0.866} & \underline{0.594} & \textbf{0.855} & \textbf{0.590} \\
    \cmidrule{2-38}
      & Avg & \underline{1.306} & \underline{0.826} & \textbf{1.052} & \textbf{0.693} & \underline{0.711} & \underline{0.518} & \textbf{0.682} & \textbf{0.505} & \underline{0.750} & \underline{0.533} & \textbf{0.722} & \textbf{0.517} & \underline{0.745} & \underline{0.532} & \textbf{0.740} & \textbf{0.529} & \underline{0.762} & \underline{0.537} & \textbf{0.740} & \textbf{0.528} & \underline{0.715} & \underline{0.515} & \textbf{0.710} & \textbf{0.512} & \underline{0.725} & \underline{0.518} & \textbf{0.694} & \textbf{0.502} & \underline{0.737} & \underline{0.524} & \textbf{0.730} & \textbf{0.519} & \underline{0.750} & \underline{0.532} & \textbf{0.733} & \textbf{0.524} \\
      & \textbf{Imp.} ($\Delta$) & \multicolumn{2}{c}{-} & \res{19.4} & \res{16.0} & \multicolumn{2}{c}{-} & \res{4.0} & \res{2.5} & \multicolumn{2}{c}{-} & \res{3.8} & \res{2.9} & \multicolumn{2}{c}{-} & \res{0.7} & \res{0.5} & \multicolumn{2}{c}{-} & \res{2.9} & \res{1.7} & \multicolumn{2}{c}{-} & \res{0.6} & \res{0.6} & \multicolumn{2}{c}{-} & \res{4.2} & \res{3.1} & \multicolumn{2}{c}{-} & \res{1.0} & \res{0.9} & \multicolumn{2}{c}{-} & \res{2.2} & \res{1.4} \\
    \bottomrule
    \end{tabular}
